Reverse Derivative Ascent: A Categorical Approach to Learning Boolean Circuits

We introduce Reverse Derivative Ascent: a categorical analogue of gradient based methods for machine learning. Our algorithm is defined at the level of so-called reverse differential categories. It can be used to learn the parameters of models which are expressed as morphisms of such categories. Our motivating example is boolean circuits: we show how our algorithm can be applied to such circuits by using the theory of reverse differential categories. Note our methodology allows us to learn the parameters of boolean circuits directly, in contrast to existing binarised neural network approaches. Moreover, we demonstrate its empirical value by giving experimental results on benchmark machine learning datasets.

==> figures/add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=conode] (10) at (0, 0) {};
		\node [style=none] (11) at (-1, 1) {};
		\node [style=none] (12) at (-1, -1) {};
		\node [style=none] (13) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (11.center) to (10);
		\draw [bend left=45] (10) to (12.center);
		\draw (10) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/addition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=conode] (2) at (-2, 0) {};
		\node [style=conode] (3) at (-2, 0) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=none] (6) at (-3.5, 0) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (1, -1) {};
		\node [style=conode] (9) at (2, 0) {};
		\node [style=conode] (10) at (2, 0) {};
		\node [style=none] (11) at (1, 1) {};
		\node [style=none] (12) at (1, -1) {};
		\node [style=none] (13) at (3.5, 0) {};
		\node [style=box] (14) at (0, 1) {$f$};
		\node [style=box] (15) at (0, -1) {$g$};
		\node [style=none] (16) at (-3, 0.5) {$a$};
		\node [style=none] (17) at (3.25, 0.5) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (4.center) to (3);
		\draw [bend left] (5.center) to (3);
		\draw (3) to (6.center);
		\draw [bend left] (11.center) to (10);
		\draw [bend right] (12.center) to (10);
		\draw (10) to (13.center);
		\draw (4.center) to (14);
		\draw (14) to (11.center);
		\draw (5.center) to (15);
		\draw [in=180, out=0] (15) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/and.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (10) at (0, 0) {};
		\node [style=none] (11) at (-1, 1) {};
		\node [style=none] (12) at (-1, -1) {};
		\node [style=none] (13) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (11.center) to (10);
		\draw [bend left=45] (10) to (12.center);
		\draw (10) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/R-copy-mul.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=conode] (0) at (0.5, -0.5) {};
		\node [style=none] (1) at (2, -0.5) {};
		\node [style=conode] (2) at (-0.5, -0.5) {};
		\node [style=conode] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (-2, -0.5) {};
		\node [style=conode] (5) at (-0.5, 0.5) {};
		\node [style=conode] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (-2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (3) to (4.center);
		\draw (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/R-identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=conode] (5) at (0.5, 0.5) {};
		\node [style=conode] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (-1, 0.5) {};
		\node [style=none] (8) at (-1, -1) {};
		\node [style=none] (9) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7.center);
		\draw (1.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/Rf-morphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=box] (1) at (0, 0) {$R[f]$};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (-0.75, 0.25) {};
		\node [style=none] (4) at (-0.75, -0.25) {};
		\node [style=none] (5) at (-2, -1) {};
		\node [style=none] (6) at (-2.25, 1.5) {$A$};
		\node [style=none] (7) at (-2.25, -1.5) {$B$};
		\node [style=none] (8) at (1.75, 0.5) {$A$};
		\node [style=none] (9) at (-2.5, 1) {};
		\node [style=none] (10) at (-2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw [in=-180, out=0] (0.center) to (3.center);
		\draw [in=-180, out=0] (5.center) to (4.center);
		\draw (10.center) to (5.center);
		\draw (9.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/add-assoc-bot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 2) {};
		\node [style=conode] (2) at (1, 1) {};
		\node [style=conode] (3) at (1, 1) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (0, 2) {};
		\node [style=none] (6) at (2, 1) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (8) at (0, 2) {};
		\node [style=none] (9) at (-2, -1) {};
		\node [style=none] (10) at (-2, 1) {};
		\node [style=conode] (11) at (-1, 0) {};
		\node [style=conode] (12) at (-1, 0) {};
		\node [style=none] (13) at (-2, -1) {};
		\node [style=none] (14) at (-2, 1) {};
		\node [style=none] (15) at (0, 0) {};
		\node [style=none] (16) at (-2, -1) {};
		\node [style=none] (17) at (-2, 1) {};
		\node [style=none] (18) at (-2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (4.center) to (3);
		\draw [bend left] (5.center) to (3);
		\draw (3) to (6.center);
		\draw [bend right] (13.center) to (12);
		\draw [bend left] (14.center) to (12);
		\draw (12) to (15.center);
		\draw (8.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/add-assoc-top.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=conode] (2) at (1, 0) {};
		\node [style=conode] (3) at (1, 0) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (0, 1) {};
		\node [style=none] (8) at (0, -1) {};
		\node [style=none] (9) at (-2, 2) {};
		\node [style=none] (10) at (-2, 0) {};
		\node [style=conode] (11) at (-1, 1) {};
		\node [style=conode] (12) at (-1, 1) {};
		\node [style=none] (13) at (-2, 2) {};
		\node [style=none] (14) at (-2, 0) {};
		\node [style=none] (15) at (0, 1) {};
		\node [style=none] (16) at (-2, 2) {};
		\node [style=none] (17) at (-2, 0) {};
		\node [style=none] (18) at (-2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (4.center) to (3);
		\draw [bend right] (5.center) to (3);
		\draw (3) to (6.center);
		\draw [bend left] (13.center) to (12);
		\draw [bend right] (14.center) to (12);
		\draw (12) to (15.center);
		\draw (8.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/add-unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=conode] (2) at (1, 0) {};
		\node [style=conode] (3) at (1, 0) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=conode] (7) at (-0.5, -1) {};
		\node [style=none] (8) at (-1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (4.center) to (3);
		\draw [bend right] (5.center) to (3);
		\draw (3) to (6.center);
		\draw (4.center) to (8.center);
		\draw (5.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/copy-add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1) {};
		\node [style=none] (1) at (-0.5, -1) {};
		\node [style=conode] (2) at (-1.5, 0) {};
		\node [style=conode] (3) at (-1.5, 0) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style=none] (6) at (-2.5, 0) {};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=none] (8) at (0.5, -1) {};
		\node [style=conode] (9) at (1.5, 0) {};
		\node [style=conode] (10) at (1.5, 0) {};
		\node [style=none] (11) at (0.5, 1) {};
		\node [style=none] (12) at (0.5, -1) {};
		\node [style=none] (13) at (2.5, 0) {};
		\node [style=none] (14) at (-0.5, 1) {};
		\node [style=none] (15) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (4.center) to (3);
		\draw [bend left] (5.center) to (3);
		\draw (6.center) to (3);
		\draw [bend left] (11.center) to (10);
		\draw [bend right] (12.center) to (10);
		\draw (13.center) to (10);
		\draw (5.center) to (12.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/copy-assoc-bot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (-0.5, 2) {};
		\node [style=conode] (2) at (-1.5, 1) {};
		\node [style=conode] (3) at (-1.5, 1) {};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (-0.5, 2) {};
		\node [style=none] (6) at (-2.5, 1) {};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=none] (8) at (-0.5, 2) {};
		\node [style=none] (9) at (1.5, -1) {};
		\node [style=none] (10) at (1.5, 1) {};
		\node [style=conode] (11) at (0.5, 0) {};
		\node [style=conode] (12) at (0.5, 0) {};
		\node [style=none] (13) at (1.5, -1) {};
		\node [style=none] (14) at (1.5, 1) {};
		\node [style=none] (15) at (-0.5, 0) {};
		\node [style=none] (16) at (1.5, -1) {};
		\node [style=none] (17) at (1.5, 1) {};
		\node [style=none] (18) at (1.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (4.center) to (3);
		\draw [bend right] (5.center) to (3);
		\draw (3) to (6.center);
		\draw [bend left] (13.center) to (12);
		\draw [bend right] (14.center) to (12);
		\draw (12) to (15.center);
		\draw (8.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/copy-assoc-top.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1) {};
		\node [style=none] (1) at (-0.5, -1) {};
		\node [style=conode] (2) at (-1.5, 0) {};
		\node [style=conode] (3) at (-1.5, 0) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style=none] (6) at (-2.5, 0) {};
		\node [style=none] (7) at (-0.5, 1) {};
		\node [style=none] (8) at (-0.5, -1) {};
		\node [style=none] (9) at (1.5, 2) {};
		\node [style=none] (10) at (1.5, 0) {};
		\node [style=conode] (11) at (0.5, 1) {};
		\node [style=conode] (12) at (0.5, 1) {};
		\node [style=none] (13) at (1.5, 2) {};
		\node [style=none] (14) at (1.5, 0) {};
		\node [style=none] (15) at (-0.5, 1) {};
		\node [style=none] (16) at (1.5, 2) {};
		\node [style=none] (17) at (1.5, 0) {};
		\node [style=none] (18) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (4.center) to (3);
		\draw [bend left] (5.center) to (3);
		\draw (3) to (6.center);
		\draw [bend right] (13.center) to (12);
		\draw [bend left] (14.center) to (12);
		\draw (12) to (15.center);
		\draw (8.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/copy-ff.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1) {};
		\node [style=none] (1) at (-0.5, -1) {};
		\node [style=conode] (2) at (-1.5, 0) {};
		\node [style=conode] (3) at (-1.5, 0) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style=none] (6) at (-2.5, 0) {};
		\node [style=box] (7) at (0.5, 1) {$f$};
		\node [style=none] (8) at (1.5, 1) {};
		\node [style=none] (9) at (1.5, -1) {};
		\node [style=box] (10) at (0.5, -1) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (4.center) to (3);
		\draw [bend left] (5.center) to (3);
		\draw (3) to (6.center);
		\draw (5.center) to (10);
		\draw (10) to (9.center);
		\draw (4.center) to (7);
		\draw (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/copy-mul.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1) {};
		\node [style=none] (1) at (-0.5, -1) {};
		\node [style=conode] (2) at (-1.5, 0) {};
		\node [style=conode] (3) at (-1.5, 0) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style=none] (6) at (-2.5, 0) {};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=none] (8) at (0.5, -1) {};
		\node [style=conode] (9) at (1.5, 0) {};
		\node [style=node] (10) at (1.5, 0) {};
		\node [style=none] (11) at (0.5, 1) {};
		\node [style=none] (12) at (0.5, -1) {};
		\node [style=none] (13) at (2.5, 0) {};
		\node [style=none] (14) at (-0.5, 1) {};
		\node [style=none] (15) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (4.center) to (3);
		\draw [bend left] (5.center) to (3);
		\draw (6.center) to (3);
		\draw [bend left] (11.center) to (10);
		\draw [bend right] (12.center) to (10);
		\draw (13.center) to (10);
		\draw (5.center) to (12.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/copy-twist.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=conode] (2) at (-2, 0) {};
		\node [style=conode] (3) at (-2, 0) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=none] (6) at (-3, 0) {};
		\node [style=none] (7) at (-1, 1) {};
		\node [style=none] (8) at (-1, -1) {};
		\node [style=none] (9) at (1, -1) {};
		\node [style=none] (10) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (4.center) to (3);
		\draw [bend left] (5.center) to (3);
		\draw (3) to (6.center);
		\draw [in=-180, out=0, looseness=0.75] (7.center) to (9.center);
		\draw [in=180, out=0, looseness=0.75] (8.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/copy-unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1) {};
		\node [style=none] (1) at (1, -1) {};
		\node [style=conode] (2) at (0, 0) {};
		\node [style=conode] (3) at (0, 0) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=conode] (7) at (1.5, -1) {};
		\node [style=none] (8) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (4.center) to (3);
		\draw [bend left] (5.center) to (3);
		\draw (3) to (6.center);
		\draw (4.center) to (8.center);
		\draw (5.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/distrib-add-mul.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (0, 0) {};
		\node [style=none] (16) at (0, 2) {};
		\node [style=conode] (17) at (1, 1) {};
		\node [style=node] (18) at (1, 1) {};
		\node [style=none] (19) at (0, 0) {};
		\node [style=none] (20) at (0, 2) {};
		\node [style=none] (21) at (2, 1) {};
		\node [style=none] (22) at (0, 0) {};
		\node [style=none] (23) at (0, 2) {};
		\node [style=none] (24) at (-2, -1) {};
		\node [style=none] (25) at (-2, 1) {};
		\node [style=conode] (26) at (-1, 0) {};
		\node [style=conode] (27) at (-1, 0) {};
		\node [style=none] (28) at (-2, -1) {};
		\node [style=none] (29) at (-2, 1) {};
		\node [style=none] (30) at (0, 0) {};
		\node [style=none] (31) at (-2, -1) {};
		\node [style=none] (32) at (-2, 1) {};
		\node [style=none] (33) at (-2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (19.center) to (18);
		\draw [bend left] (20.center) to (18);
		\draw (18) to (21.center);
		\draw [bend right] (28.center) to (27);
		\draw [bend left] (29.center) to (27);
		\draw (27) to (30.center);
		\draw (23.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/distrib-mul-add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 3) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=conode] (2) at (2, 2) {};
		\node [style=node] (3) at (2, 2) {};
		\node [style=none] (4) at (1, 3) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (1, -1) {};
		\node [style=none] (7) at (1, -3) {};
		\node [style=conode] (8) at (2, -2) {};
		\node [style=node] (9) at (2, -2) {};
		\node [style=none] (10) at (1, -1) {};
		\node [style=none] (11) at (1, -3) {};
		\node [style=none] (12) at (-1.25, 3) {};
		\node [style=none] (13) at (-1.25, 1) {};
		\node [style=conode] (14) at (-2.25, 2) {};
		\node [style=conode] (15) at (-2.25, 2) {};
		\node [style=none] (16) at (-1.25, 3) {};
		\node [style=none] (17) at (-1.25, 1) {};
		\node [style=none] (18) at (-3.25, 2) {};
		\node [style=none] (19) at (-1.25, -1) {};
		\node [style=none] (20) at (-1.25, -3) {};
		\node [style=none] (21) at (-1.25, -1) {};
		\node [style=none] (22) at (-1.25, -3) {};
		\node [style=none] (23) at (-3.25, -1) {};
		\node [style=none] (24) at (-3.25, -3) {};
		\node [style=conode] (25) at (4.75, 0) {};
		\node [style=conode] (26) at (4.75, 0) {};
		\node [style=none] (27) at (2, 2) {};
		\node [style=none] (28) at (2, -2) {};
		\node [style=none] (29) at (5.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (4.center) to (3);
		\draw [bend right] (5.center) to (3);
		\draw [bend left] (10.center) to (9);
		\draw [bend right] (11.center) to (9);
		\draw [bend right] (16.center) to (15);
		\draw [bend left] (17.center) to (15);
		\draw (15) to (18.center);
		\draw [in=-180, out=0] (17.center) to (10.center);
		\draw [in=180, out=0, looseness=0.75] (21.center) to (5.center);
		\draw (4.center) to (16.center);
		\draw (22.center) to (11.center);
		\draw (24.center) to (22.center);
		\draw (23.center) to (21.center);
		\draw [bend left] (27.center) to (26);
		\draw [bend right] (28.center) to (26);
		\draw (26) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/f-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 1) {};
		\node [style=none] (1) at (2, -1) {};
		\node [style=conode] (2) at (1, 0) {};
		\node [style=conode] (3) at (1, 0) {};
		\node [style=none] (4) at (2, 1) {};
		\node [style=none] (5) at (2, -1) {};
		\node [style=none] (6) at (-2, 0) {};
		\node [style=box] (7) at (-0.5, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (4.center) to (3);
		\draw [bend left] (5.center) to (3);
		\draw (7) to (6.center);
		\draw (7) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/f-morphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=box] (1) at (0, 0) {$f$};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (-1.5, 0.5) {$A$};
		\node [style=none] (4) at (1.5, 0.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/mul-assoc-bot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 2) {};
		\node [style=conode] (2) at (1, 1) {};
		\node [style=node] (3) at (1, 1) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (0, 2) {};
		\node [style=none] (6) at (2, 1) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (8) at (0, 2) {};
		\node [style=none] (9) at (-2, -1) {};
		\node [style=none] (10) at (-2, 1) {};
		\node [style=conode] (11) at (-1, 0) {};
		\node [style=node] (12) at (-1, 0) {};
		\node [style=none] (13) at (-2, -1) {};
		\node [style=none] (14) at (-2, 1) {};
		\node [style=none] (15) at (0, 0) {};
		\node [style=none] (16) at (-2, -1) {};
		\node [style=none] (17) at (-2, 1) {};
		\node [style=none] (18) at (-2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (4.center) to (3);
		\draw [bend left] (5.center) to (3);
		\draw (3) to (6.center);
		\draw [bend right] (13.center) to (12);
		\draw [bend left] (14.center) to (12);
		\draw (12) to (15.center);
		\draw (8.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/mul-assoc-top.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=conode] (2) at (1, 0) {};
		\node [style=node] (3) at (1, 0) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (0, 1) {};
		\node [style=none] (8) at (0, -1) {};
		\node [style=none] (9) at (-2, 2) {};
		\node [style=none] (10) at (-2, 0) {};
		\node [style=conode] (11) at (-1, 1) {};
		\node [style=node] (12) at (-1, 1) {};
		\node [style=none] (13) at (-2, 2) {};
		\node [style=none] (14) at (-2, 0) {};
		\node [style=none] (15) at (0, 1) {};
		\node [style=none] (16) at (-2, 2) {};
		\node [style=none] (17) at (-2, 0) {};
		\node [style=none] (18) at (-2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (4.center) to (3);
		\draw [bend right] (5.center) to (3);
		\draw (3) to (6.center);
		\draw [bend left] (13.center) to (12);
		\draw [bend right] (14.center) to (12);
		\draw (12) to (15.center);
		\draw (8.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/mul-unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=conode] (2) at (1, 0) {};
		\node [style=node] (3) at (1, 0) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=node] (7) at (-0.5, -1) {};
		\node [style=none] (8) at (-1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (4.center) to (3);
		\draw [bend right] (5.center) to (3);
		\draw (3) to (6.center);
		\draw (4.center) to (8.center);
		\draw (5.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/twist-add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=conode] (2) at (1, 0) {};
		\node [style=conode] (3) at (1, 0) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (0, 1) {};
		\node [style=none] (8) at (0, -1) {};
		\node [style=none] (9) at (-2, -1) {};
		\node [style=none] (10) at (-2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (4.center) to (3);
		\draw [bend right] (5.center) to (3);
		\draw (3) to (6.center);
		\draw [in=0, out=180, looseness=0.75] (7.center) to (9.center);
		\draw [in=0, out=180, looseness=0.75] (8.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/twist-mul.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=conode] (2) at (1, 0) {};
		\node [style=node] (3) at (1, 0) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (0, 1) {};
		\node [style=none] (8) at (0, -1) {};
		\node [style=none] (9) at (-2, -1) {};
		\node [style=none] (10) at (-2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (4.center) to (3);
		\draw [bend right] (5.center) to (3);
		\draw (3) to (6.center);
		\draw [in=0, out=180, looseness=0.75] (7.center) to (9.center);
		\draw [in=0, out=180, looseness=0.75] (8.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/basis-vector.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=conode] (0) at (-0.5, 1) {};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=conode] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (10) at (-2.25, 0) {$a$};
		\node [style=conode] (12) at (0.75, 2) {};
		\node [style=none] (13) at (2.25, 2) {};
		\node [style=conode] (14) at (0.75, -2) {};
		\node [style=none] (15) at (2.25, -2) {};
		\node [style=none] (16) at (1.75, 1.25) {$\vdots$};
		\node [style=none] (17) at (2.5, 1) {$i$};
		\node [style=none] (18) at (2.25, 0) {};
		\node [style=none] (19) at (1.75, -0.75) {$\vdots$};
		\node [style=none] (20) at (3, -1) {$b - i$};
		\node [style=node] (21) at (0.75, 0) {};
		\node [style=none] (22) at (-1.25, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3.center);
		\draw (12) to (13.center);
		\draw (14) to (15.center);
		\draw (18.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/canonical-form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (37) at (-1.25, 1) {$\pi_i$};
		\node [style=box] (38) at (1, 1) {$\mathrm{pow}$};
		\node [style=conode] (41) at (4, 0) {};
		\node [style=node] (42) at (4, 0) {};
		\node [style=none] (43) at (3, 1) {};
		\node [style=none] (44) at (3, -1) {};
		\node [style=none] (45) at (5, 0) {};
		\node [style=conode] (46) at (-4, 0) {};
		\node [style=conode] (47) at (-4, 0) {};
		\node [style=none] (48) at (-3, 1) {};
		\node [style=none] (49) at (-3, -1) {};
		\node [style=none] (50) at (-5, 0) {};
		\node [style=none] (51) at (-1, -1) {$\ldots$};
		\node [style=none] (52) at (-2, -1) {};
		\node [style=none] (53) at (0, -1) {};
		\node [style=conode] (54) at (-6, -1) {};
		\node [style=conode] (55) at (-6, -1) {};
		\node [style=none] (56) at (-5, 0) {};
		\node [style=none] (57) at (-5, -2) {};
		\node [style=none] (58) at (-8, -1) {};
		\node [style=none] (59) at (0.5, -2) {$\ldots$};
		\node [style=none] (60) at (-0.5, -2) {};
		\node [style=none] (61) at (1.5, -2) {};
		\node [style=conode] (62) at (6, -1) {};
		\node [style=conode] (63) at (6, -1) {};
		\node [style=none] (64) at (5, 0) {};
		\node [style=none] (65) at (5, -2) {};
		\node [style=none] (66) at (8, -1) {};
		\node [style=none] (67) at (-7.5, -0.5) {$a$};
		\node [style=none] (68) at (7.75, -0.5) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38) to (37);
		\draw [bend left] (43.center) to (42);
		\draw [bend right] (44.center) to (42);
		\draw (42) to (45.center);
		\draw [bend right] (48.center) to (47);
		\draw [bend left] (49.center) to (47);
		\draw (47) to (50.center);
		\draw (48.center) to (37);
		\draw (53.center) to (44.center);
		\draw (49.center) to (52.center);
		\draw [bend right] (56.center) to (55);
		\draw [bend left] (57.center) to (55);
		\draw (55) to (58.center);
		\draw (57.center) to (60.center);
		\draw [bend left] (64.center) to (63);
		\draw [bend right] (65.center) to (63);
		\draw (63) to (66.center);
		\draw (61.center) to (65.center);
		\draw (38) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=conode] (0) at (0, 0) {};
		\node [style=conode] (1) at (0, 0) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (2.center) to (1);
		\draw [bend left] (3.center) to (1);
		\draw (1) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eval-2-1-circuit-unsafe.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (2.5, 1) {};
		\node [style=none] (15) at (2.5, -1) {};
		\node [style=conode] (16) at (3.5, 0) {};
		\node [style=node] (17) at (3.5, 0) {};
		\node [style=none] (18) at (2.5, 1) {};
		\node [style=none] (19) at (2.5, -1) {};
		\node [style=none] (20) at (5, 1) {};
		\node [style=none] (29) at (-6, 2) {};
		\node [style=none] (30) at (-6, 0) {};
		\node [style=none] (31) at (-6, -2) {};
		\node [style=none] (32) at (-4, 3) {};
		\node [style=none] (33) at (-4, 1) {};
		\node [style=conode] (34) at (-5, 2) {};
		\node [style=conode] (35) at (-5, 2) {};
		\node [style=none] (36) at (-4, 3) {};
		\node [style=none] (37) at (-4, 1) {};
		\node [style=none] (38) at (-6, 2) {};
		\node [style=none] (39) at (-4, 1) {};
		\node [style=none] (40) at (-4, -1) {};
		\node [style=conode] (41) at (-3, 0) {};
		\node [style=conode] (42) at (-3, 0) {};
		\node [style=none] (43) at (-4, 1) {};
		\node [style=none] (44) at (-4, -1) {};
		\node [style=none] (45) at (2.5, 1) {};
		\node [style=none] (46) at (5, 3) {};
		\node [style=none] (47) at (5, 1) {};
		\node [style=conode] (48) at (6, 2) {};
		\node [style=conode] (49) at (6, 2) {};
		\node [style=none] (50) at (5, 3) {};
		\node [style=none] (51) at (5, 1) {};
		\node [style=none] (52) at (7, 2) {};
		\node [style=none] (55) at (-3, 0) {};
		\node [style=none] (56) at (0, 1) {};
		\node [style=none] (57) at (0, -1) {};
		\node [style=conode] (58) at (-1, 0) {};
		\node [style=conode] (59) at (-1, 0) {};
		\node [style=none] (60) at (0, 1) {};
		\node [style=none] (61) at (0, -1) {};
		\node [style=none] (62) at (-3, 0) {};
		\node [style=none] (63) at (0, -1) {};
		\node [style=none] (64) at (0, -1) {};
		\node [style=none] (65) at (-2.25, -2) {};
		\node [style=none] (66) at (0, -3) {};
		\node [style=none] (67) at (0, -3) {};
		\node [style=none] (68) at (0, -1) {};
		\node [style=none] (69) at (0, -3) {};
		\node [style=conode] (70) at (1, -2) {};
		\node [style=node] (71) at (1, -2) {};
		\node [style=none] (72) at (0, -1) {};
		\node [style=none] (73) at (0, -3) {};
		\node [style=none] (74) at (0, -1) {};
		\node [style=conode] (75) at (1, -2) {};
		\node [style=node] (76) at (1, -2) {};
		\node [style=none] (77) at (2.5, -1) {};
		\node [style=none] (78) at (2.5, -1) {};
		\node [style=none] (79) at (2.5, -1) {};
		\node [style=none] (80) at (-7, 2) {$\theta_1$};
		\node [style=none] (81) at (-7, 0) {$\theta_2$};
		\node [style=none] (82) at (-7, -2) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (18.center) to (17);
		\draw [bend right] (19.center) to (17);
		\draw [in=-180, out=0] (17) to (20.center);
		\draw [bend right] (36.center) to (35);
		\draw [bend left] (37.center) to (35);
		\draw (35) to (38.center);
		\draw [bend left] (43.center) to (42);
		\draw [bend right] (44.center) to (42);
		\draw [bend left] (50.center) to (49);
		\draw [bend right] (51.center) to (49);
		\draw (49) to (52.center);
		\draw [in=-180, out=0, looseness=0.75] (36.center) to (50.center);
		\draw [in=180, out=0] (30.center) to (44.center);
		\draw [bend right] (60.center) to (59);
		\draw [bend left] (61.center) to (59);
		\draw (59) to (62.center);
		\draw [in=180, out=0] (65.center) to (67.center);
		\draw [bend left] (72.center) to (71);
		\draw [bend right] (73.center) to (71);
		\draw [in=-180, out=0] (76) to (77.center);
		\draw (60.center) to (45.center);
		\draw (31.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eval-2-1-circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (0, 0) {};
		\node [style=none] (15) at (0, -2) {};
		\node [style=conode] (16) at (1, -1) {};
		\node [style=node] (17) at (1, -1) {};
		\node [style=none] (18) at (0, 0) {};
		\node [style=none] (19) at (0, -2) {};
		\node [style=none] (20) at (2.5, 0) {};
		\node [style=none] (29) at (-4, 2) {};
		\node [style=none] (30) at (-4, 0) {};
		\node [style=none] (31) at (-4, -2) {};
		\node [style=none] (32) at (-2, 3) {};
		\node [style=none] (33) at (-2, 1) {};
		\node [style=conode] (34) at (-3, 2) {};
		\node [style=conode] (35) at (-3, 2) {};
		\node [style=none] (36) at (-2, 3) {};
		\node [style=none] (37) at (-2, 1) {};
		\node [style=none] (38) at (-4, 2) {};
		\node [style=none] (39) at (-2, 1) {};
		\node [style=none] (40) at (-2, -1) {};
		\node [style=conode] (41) at (-1, 0) {};
		\node [style=conode] (42) at (-1, 0) {};
		\node [style=none] (43) at (-2, 1) {};
		\node [style=none] (44) at (-2, -1) {};
		\node [style=none] (45) at (0, 0) {};
		\node [style=none] (46) at (2.5, 2) {};
		\node [style=none] (47) at (2.5, 0) {};
		\node [style=conode] (48) at (3.5, 1) {};
		\node [style=conode] (49) at (3.5, 1) {};
		\node [style=none] (50) at (2.5, 2) {};
		\node [style=none] (51) at (2.5, 0) {};
		\node [style=none] (52) at (4.5, 1) {};
		\node [style=none] (53) at (-5.5, 2) {$\theta_1$};
		\node [style=none] (54) at (-5.5, 0) {$\theta_2$};
		\node [style=none] (55) at (-5.5, -2) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (18.center) to (17);
		\draw [bend right] (19.center) to (17);
		\draw [in=-180, out=0] (17) to (20.center);
		\draw [bend right] (36.center) to (35);
		\draw [bend left] (37.center) to (35);
		\draw (35) to (38.center);
		\draw [bend left] (43.center) to (42);
		\draw [bend right] (44.center) to (42);
		\draw (42) to (45.center);
		\draw [bend left] (50.center) to (49);
		\draw [bend right] (51.center) to (49);
		\draw (49) to (52.center);
		\draw [in=-180, out=0, looseness=0.75] (36.center) to (50.center);
		\draw (31.center) to (19.center);
		\draw [in=180, out=0] (30.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eval-normal-form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=conode] (2) at (-9, 0) {};
		\node [style=conode] (3) at (-9, 0) {};
		\node [style=none] (4) at (-7, 3) {};
		\node [style=none] (5) at (-7, -3) {};
		\node [style=none] (6) at (-11, 0) {};
		\node [style=conode] (9) at (-6, 3) {};
		\node [style=conode] (10) at (-6, 3) {};
		\node [style=none] (11) at (-5, 5) {};
		\node [style=none] (12) at (-5, 1) {};
		\node [style=none] (13) at (-7, 3) {};
		\node [style=none] (14) at (-3, 2) {};
		\node [style=none] (15) at (-3, 0) {};
		\node [style=conode] (16) at (-4, 1) {};
		\node [style=conode] (17) at (-4, 1) {};
		\node [style=none] (18) at (-3, 2) {};
		\node [style=none] (19) at (-3, 0) {};
		\node [style=none] (20) at (-5, 1) {};
		\node [style=box] (21) at (-2, 2) {$\pi_1$};
		\node [style=box] (22) at (-2, 0) {$\pi_3$};
		\node [style=none] (23) at (-1, 2) {};
		\node [style=none] (24) at (-1, 0) {};
		\node [style=conode] (25) at (0, 1) {};
		\node [style=node] (26) at (0, 1) {};
		\node [style=none] (27) at (-1, 2) {};
		\node [style=none] (28) at (-1, 0) {};
		\node [style=none] (29) at (1, 1) {};
		\node [style=none] (30) at (-5, -3) {};
		\node [style=none] (31) at (-3, -2) {};
		\node [style=none] (32) at (-3, -4) {};
		\node [style=conode] (33) at (-4, -3) {};
		\node [style=conode] (34) at (-4, -3) {};
		\node [style=none] (35) at (-3, -2) {};
		\node [style=none] (36) at (-3, -4) {};
		\node [style=none] (37) at (-5, -3) {};
		\node [style=box] (38) at (-2, -2) {$\pi_2$};
		\node [style=box] (39) at (-2, -4) {$\pi_3$};
		\node [style=none] (40) at (-1, -2) {};
		\node [style=none] (41) at (-1, -4) {};
		\node [style=conode] (42) at (0, -3) {};
		\node [style=node] (43) at (0, -3) {};
		\node [style=none] (44) at (-1, -2) {};
		\node [style=none] (45) at (-1, -4) {};
		\node [style=none] (46) at (1, -3) {};
		\node [style=none] (47) at (2, 4) {};
		\node [style=none] (48) at (2, 2) {};
		\node [style=conode] (49) at (3, 3) {};
		\node [style=conode] (50) at (3, 3) {};
		\node [style=none] (51) at (2, 4) {};
		\node [style=none] (52) at (2, 2) {};
		\node [style=none] (53) at (4, 3) {};
		\node [style=box] (54) at (-2, 5) {$\pi_1$};
		\node [style=none] (55) at (1, 5) {};
		\node [style=conode] (58) at (8, 0) {};
		\node [style=conode] (59) at (8, 0) {};
		\node [style=none] (60) at (6, 3) {};
		\node [style=none] (61) at (6, -3) {};
		\node [style=none] (62) at (10, 0) {};
		\node [style=none] (63) at (-10.5, 0.5) {$3$};
		\node [style=none] (64) at (9.5, 0.5) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (4.center) to (3);
		\draw [bend left] (5.center) to (3);
		\draw (3) to (6.center);
		\draw [bend right] (11.center) to (10);
		\draw [bend left] (12.center) to (10);
		\draw (10) to (13.center);
		\draw [bend right] (18.center) to (17);
		\draw [bend left] (19.center) to (17);
		\draw (17) to (20.center);
		\draw [bend left] (27.center) to (26);
		\draw [bend right] (28.center) to (26);
		\draw (26) to (29.center);
		\draw [bend right] (35.center) to (34);
		\draw [bend left] (36.center) to (34);
		\draw (34) to (37.center);
		\draw [bend left] (44.center) to (43);
		\draw [bend right] (45.center) to (43);
		\draw (43) to (46.center);
		\draw (5.center) to (37.center);
		\draw [bend left] (51.center) to (50);
		\draw [bend right] (52.center) to (50);
		\draw (50) to (53.center);
		\draw (11.center) to (54);
		\draw (54) to (55.center);
		\draw [in=-180, out=0, looseness=0.75] (55.center) to (51.center);
		\draw [in=0, out=-180, looseness=0.75] (52.center) to (29.center);
		\draw [bend left] (60.center) to (59);
		\draw [bend right] (61.center) to (59);
		\draw (59) to (62.center);
		\draw (46.center) to (61.center);
		\draw (53.center) to (60.center);
		\draw (18.center) to (21);
		\draw (21) to (27.center);
		\draw (19.center) to (22);
		\draw (22) to (28.center);
		\draw (35.center) to (38);
		\draw (38) to (44.center);
		\draw (36.center) to (39);
		\draw (39) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-1, 1) {};
		\node [style=none] (12) at (-1, -1) {};
		\node [style=none] (13) at (1, 0) {};
		\node [style=none] (14) at (-1, 0) {};
		\node [style=none] (15) at (1, 1) {};
		\node [style=none] (16) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multiplication.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=conode] (2) at (-2, 0) {};
		\node [style=conode] (3) at (-2, 0) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=none] (6) at (-3.5, 0) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (1, -1) {};
		\node [style=conode] (9) at (2, 0) {};
		\node [style=node] (10) at (2, 0) {};
		\node [style=none] (11) at (1, 1) {};
		\node [style=none] (12) at (1, -1) {};
		\node [style=none] (13) at (3.5, 0) {};
		\node [style=box] (14) at (0, 1) {$f$};
		\node [style=box] (15) at (0, -1) {$g$};
		\node [style=none] (16) at (-3, 0.5) {$a$};
		\node [style=none] (17) at (3.25, 0.5) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (4.center) to (3);
		\draw [bend left] (5.center) to (3);
		\draw (3) to (6.center);
		\draw [bend left] (11.center) to (10);
		\draw [bend right] (12.center) to (10);
		\draw (10) to (13.center);
		\draw (4.center) to (14);
		\draw (14) to (11.center);
		\draw (5.center) to (15);
		\draw [in=180, out=0] (15) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/one-morphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=conode] (10) at (0.75, 0) {};
		\node [style=node] (11) at (0.75, 0) {};
		\node [style=none] (12) at (2.25, 0) {};
		\node [style=none] (13) at (2, 0.5) {$b$};
		\node [style=conode] (14) at (-0.75, 0) {};
		\node [style=conode] (15) at (-0.75, 0) {};
		\node [style=none] (16) at (-2.25, 0) {};
		\node [style=none] (17) at (-2, 0.5) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (12.center);
		\draw (15) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pi-pow.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=conode] (0) at (0.5, 2) {};
		\node [style=none] (1) at (-1, 2) {};
		\node [style=conode] (2) at (0.5, -2) {};
		\node [style=none] (3) at (-1, -2) {};
		\node [style=none] (4) at (-0.5, 1.25) {$\vdots$};
		\node [style=none] (5) at (-1.25, 1) {$i$};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=box] (7) at (2.5, 0) {$\pow{k}$};
		\node [style=none] (8) at (4.5, 0) {};
		\node [style=none] (9) at (-0.5, -0.75) {$\vdots$};
		\node [style=none] (10) at (-1.75, -1) {$a - j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3.center);
		\draw (7) to (8.center);
		\draw (7) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pow-n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=conode] (2) at (-3, 0) {};
		\node [style=conode] (3) at (-3, 0) {};
		\node [style=none] (4) at (-2, 1) {};
		\node [style=none] (5) at (-2, -1) {};
		\node [style=none] (6) at (-4, 0) {};
		\node [style=none] (7) at (2, 1) {};
		\node [style=none] (8) at (2, -1) {};
		\node [style=conode] (9) at (3, 0) {};
		\node [style=node] (10) at (3, 0) {};
		\node [style=none] (11) at (2, 1) {};
		\node [style=none] (12) at (2, -1) {};
		\node [style=none] (13) at (4, 0) {};
		\node [style=box] (14) at (0, 1) {$\pow{n - 1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (4.center) to (3);
		\draw [bend left] (5.center) to (3);
		\draw (3) to (6.center);
		\draw [bend left] (11.center) to (10);
		\draw [bend right] (12.center) to (10);
		\draw (10) to (13.center);
		\draw (4.center) to (14);
		\draw (14) to (11.center);
		\draw (5.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/r-definition-composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (124) at (-16, 0) {};
		\node [style=none] (125) at (-16, 0) {};
		\node [style=none] (126) at (-16, 0) {$\tilde{R}[fg]$};
		\node [style=none] (128) at (-11, 2) {};
		\node [style=none] (129) at (-11, 0) {};
		\node [style=conode] (130) at (-12, 1) {};
		\node [style=conode] (131) at (-12, 1) {};
		\node [style=none] (132) at (-11, 2) {};
		\node [style=none] (133) at (-11, 0) {};
		\node [style=none] (134) at (-13, 1) {};
		\node [style=box] (135) at (-8, -1) {$\tilde{R}[g]$};
		\node [style=box] (136) at (-5, 1) {$\tilde{R}[f]$};
		\node [style=none] (137) at (-7, 2) {};
		\node [style=box] (138) at (-10, 0) {$f$};
		\node [style=none] (139) at (-13, -2) {};
		\node [style=none] (140) at (-10.5, -2) {};
		\node [style=none] (141) at (-3, 1) {};
		\node [style=none] (145) at (3, 0) {$\tilde{R}[f \otimes g]$};
		\node [style=box] (147) at (9, 1) {$\tilde{R}[f]$};
		\node [style=none] (148) at (6, 0.5) {};
		\node [style=none] (149) at (6, -1.5) {};
		\node [style=none] (150) at (6, -0.5) {};
		\node [style=none] (151) at (6, 1.5) {};
		\node [style=none] (152) at (7.5, 0.5) {};
		\node [style=none] (155) at (7.5, 1.5) {};
		\node [style=box] (156) at (9, -1) {$\tilde{R}[g]$};
		\node [style=none] (157) at (7.5, -1.5) {};
		\node [style=none] (158) at (7.5, -0.5) {};
		\node [style=none] (159) at (11, -1) {};
		\node [style=none] (160) at (11, 1) {};
		\node [style=none] (161) at (5, 0) {$\mapsto$};
		\node [style=none] (162) at (-14, 0) {$\mapsto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (132.center) to (131);
		\draw [bend left] (133.center) to (131);
		\draw (131) to (134.center);
		\draw [in=-150, out=0, looseness=0.75] (135) to (136);
		\draw (132.center) to (137.center);
		\draw [in=150, out=0] (137.center) to (136);
		\draw (133.center) to (138);
		\draw [in=165, out=0] (138) to (135);
		\draw (139.center) to (140.center);
		\draw [in=210, out=0] (140.center) to (135);
		\draw (136) to (141.center);
		\draw [in=-180, out=0] (150.center) to (152.center);
		\draw [in=165, out=0] (155.center) to (147);
		\draw [in=-165, out=0] (152.center) to (147);
		\draw [in=165, out=0] (158.center) to (156);
		\draw [in=-165, out=0] (157.center) to (156);
		\draw [in=-180, out=0] (148.center) to (158.center);
		\draw (151.center) to (155.center);
		\draw (157.center) to (149.center);
		\draw (147) to (160.center);
		\draw (159.center) to (156);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/r-definition-generators.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35) at (-8.5, 5) {};
		\node [style=none] (36) at (-8.5, 3) {};
		\node [style=conode] (37) at (-9.5, 4) {};
		\node [style=conode] (38) at (-9.5, 4) {};
		\node [style=none] (39) at (-8.5, 5) {};
		\node [style=none] (40) at (-8.5, 3) {};
		\node [style=none] (41) at (-10.5, 4) {};
		\node [style=none] (42) at (-5.5, 4.5) {};
		\node [style=none] (43) at (-5.5, 2.5) {};
		\node [style=conode] (44) at (-4.5, 3.5) {};
		\node [style=conode] (45) at (-4.5, 3.5) {};
		\node [style=none] (46) at (-5.5, 4.5) {};
		\node [style=none] (47) at (-5.5, 2.5) {};
		\node [style=none] (48) at (-3.5, 3.5) {};
		\node [style=conode] (49) at (-4, 5.5) {};
		\node [style=none] (50) at (-5.5, 5.5) {};
		\node [style=none] (51) at (2, 5) {};
		\node [style=none] (52) at (2, 3) {};
		\node [style=conode] (53) at (3, 4) {};
		\node [style=conode] (54) at (3, 4) {};
		\node [style=none] (55) at (2, 5) {};
		\node [style=none] (56) at (2, 3) {};
		\node [style=none] (57) at (4, 4) {};
		\node [style=none] (58) at (9, 3.5) {};
		\node [style=none] (59) at (9, 1.5) {};
		\node [style=conode] (60) at (8, 2.5) {};
		\node [style=conode] (61) at (8, 2.5) {};
		\node [style=none] (62) at (9, 3.5) {};
		\node [style=none] (63) at (9, 1.5) {};
		\node [style=none] (64) at (7, 2.5) {};
		\node [style=conode] (65) at (8.5, 5.5) {};
		\node [style=none] (66) at (7, 5.5) {};
		\node [style=conode] (67) at (8.5, 4.5) {};
		\node [style=none] (68) at (7, 4.5) {};
		\node [style=none] (69) at (-7, 4) {};
		\node [style=none] (70) at (-7, 4) {$\mapsto$};
		\node [style=none] (71) at (5.5, 4) {$\mapsto$};
		\node [style=conode] (72) at (-8.5, -2.5) {};
		\node [style=none] (73) at (-10, -2.5) {};
		\node [style=conode] (74) at (-4, -2.5) {};
		\node [style=none] (75) at (-5.5, -2.5) {};
		\node [style=conode] (76) at (-3, -2.5) {};
		\node [style=conode] (77) at (-3, -2.5) {};
		\node [style=none] (78) at (-1.5, -2.5) {};
		\node [style=conode] (79) at (2, -2.5) {};
		\node [style=conode] (80) at (2, -2.5) {};
		\node [style=none] (81) at (3.5, -2.5) {};
		\node [style=conode] (82) at (8.5, -2.5) {};
		\node [style=none] (83) at (7, -2.5) {};
		\node [style=none] (84) at (5.5, -2.5) {$\mapsto$};
		\node [style=none] (85) at (-7, -2.5) {$\mapsto$};
		\node [style=none] (86) at (13.5, 5) {};
		\node [style=none] (87) at (13.5, 3) {};
		\node [style=conode] (88) at (14.5, 4) {};
		\node [style=node] (89) at (14.5, 4) {};
		\node [style=none] (90) at (13.5, 5) {};
		\node [style=none] (91) at (13.5, 3) {};
		\node [style=none] (92) at (15.5, 4) {};
		\node [style=none] (93) at (21.5, 6) {};
		\node [style=none] (94) at (21.5, 4) {};
		\node [style=conode] (95) at (22.5, 5) {};
		\node [style=node] (96) at (22.5, 5) {};
		\node [style=none] (97) at (21.5, 6) {};
		\node [style=none] (98) at (21.5, 4) {};
		\node [style=none] (99) at (23.5, 5) {};
		\node [style=none] (100) at (21.5, 3) {};
		\node [style=none] (101) at (21.5, 1) {};
		\node [style=conode] (102) at (22.5, 2) {};
		\node [style=node] (103) at (22.5, 2) {};
		\node [style=none] (104) at (21.5, 3) {};
		\node [style=none] (105) at (21.5, 1) {};
		\node [style=none] (106) at (23.5, 2) {};
		\node [style=none] (107) at (20.5, 3) {};
		\node [style=none] (108) at (20.5, 1) {};
		\node [style=conode] (109) at (19.5, 2) {};
		\node [style=conode] (110) at (19.5, 2) {};
		\node [style=none] (111) at (20.5, 3) {};
		\node [style=none] (112) at (20.5, 1) {};
		\node [style=none] (113) at (18.5, 2) {};
		\node [style=none] (116) at (20.5, 4) {};
		\node [style=none] (117) at (17, 4) {$\mapsto$};
		\node [style=conode] (118) at (13.5, -2.5) {};
		\node [style=node] (119) at (13.5, -2.5) {};
		\node [style=none] (120) at (15, -2.5) {};
		\node [style=conode] (121) at (20, -2.5) {};
		\node [style=none] (122) at (18.5, -2.5) {};
		\node [style=none] (123) at (17, -2.5) {$\mapsto$};
		\node [style=none] (125) at (20.5, 6) {};
		\node [style=none] (126) at (20.5, 4) {};
		\node [style=none] (127) at (20.5, 4) {};
		\node [style=none] (129) at (18.5, 4) {};
		\node [style=none] (130) at (18.5, 6) {};
		\node [style=conode] (145) at (-15.5, 4.5) {};
		\node [style=none] (146) at (-17, 4.5) {};
		\node [style=none] (147) at (-18.5, 4) {};
		\node [style=none] (148) at (-18.5, 4) {$\mapsto$};
		\node [style=none] (156) at (-18.5, -2.5) {$\mapsto$};
		\node [style=none] (157) at (-22, 4) {};
		\node [style=none] (158) at (-20, 4) {};
		\node [style=none] (159) at (-17, 3.5) {};
		\node [style=none] (160) at (-15, 3.5) {};
		\node [style=none] (161) at (-20, -3.25) {};
		\node [style=none] (162) at (-20, -1.75) {};
		\node [style=none] (163) at (-20, -3.25) {};
		\node [style=none] (164) at (-20, -3.25) {};
		\node [style=none] (165) at (-22, -3.25) {};
		\node [style=none] (166) at (-22, -1.75) {};
		\node [style=conode] (173) at (-15.5, -1) {};
		\node [style=none] (174) at (-17, -1) {};
		\node [style=conode] (175) at (-15.5, -2) {};
		\node [style=none] (176) at (-17, -2) {};
		\node [style=none] (177) at (-15, -4.5) {};
		\node [style=none] (178) at (-15, -3) {};
		\node [style=none] (179) at (-15, -4.5) {};
		\node [style=none] (180) at (-15, -4.5) {};
		\node [style=none] (181) at (-17, -4.5) {};
		\node [style=none] (182) at (-17, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (39.center) to (38);
		\draw [bend left] (40.center) to (38);
		\draw (38) to (41.center);
		\draw [bend left] (46.center) to (45);
		\draw [bend right] (47.center) to (45);
		\draw (45) to (48.center);
		\draw (49) to (50.center);
		\draw [bend left] (55.center) to (54);
		\draw [bend right] (56.center) to (54);
		\draw (54) to (57.center);
		\draw [bend right] (62.center) to (61);
		\draw [bend left] (63.center) to (61);
		\draw (61) to (64.center);
		\draw (65) to (66.center);
		\draw (67) to (68.center);
		\draw (72) to (73.center);
		\draw (74) to (75.center);
		\draw (77) to (78.center);
		\draw (80) to (81.center);
		\draw (82) to (83.center);
		\draw [bend left] (90.center) to (89);
		\draw [bend right] (91.center) to (89);
		\draw (89) to (92.center);
		\draw [bend left] (97.center) to (96);
		\draw [bend right] (98.center) to (96);
		\draw (96) to (99.center);
		\draw [bend left] (104.center) to (103);
		\draw [bend right] (105.center) to (103);
		\draw (103) to (106.center);
		\draw [bend right] (111.center) to (110);
		\draw [bend left] (112.center) to (110);
		\draw (110) to (113.center);
		\draw [in=-180, out=0, looseness=0.75] (116.center) to (104.center);
		\draw [in=0, out=-180, looseness=0.75] (98.center) to (111.center);
		\draw (112.center) to (105.center);
		\draw (119) to (120.center);
		\draw (121) to (122.center);
		\draw [in=-180, out=0, looseness=0.75] (130.center) to (127.center);
		\draw [in=0, out=-180, looseness=0.75] (125.center) to (129.center);
		\draw (125.center) to (97.center);
		\draw (145) to (146.center);
		\draw (157.center) to (158.center);
		\draw (159.center) to (160.center);
		\draw [in=-180, out=0, looseness=0.75] (166.center) to (164.center);
		\draw [in=0, out=-180, looseness=0.75] (162.center) to (165.center);
		\draw (173) to (174.center);
		\draw (175) to (176.center);
		\draw [in=-180, out=0, looseness=0.75] (182.center) to (180.center);
		\draw [in=0, out=-180, looseness=0.75] (178.center) to (181.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rda-iteration.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (126) at (-12, 6) {};
		\node [style=none] (127) at (-12, 3.5) {};
		\node [style=none] (128) at (-12, 2) {};
		\node [style=none] (129) at (-11.25, 6.5) {};
		\node [style=none] (130) at (-11.25, 6.5) {$P$};
		\node [style=none] (132) at (-11.25, 4) {};
		\node [style=none] (133) at (-11.25, 4) {$A$};
		\node [style=none] (134) at (-11.25, 2.5) {};
		\node [style=none] (135) at (-11.25, 2.5) {$B$};
		\node [style=conode] (136) at (-10, 4.75) {};
		\node [style=none] (137) at (-10, 3.5) {};
		\node [style=none] (138) at (-10, 2) {};
		\node [style=medium box] (139) at (-7, 3) {$\rdaStep{}_f$};
		\node [style=none] (140) at (-8.5, 3) {};
		\node [style=none] (141) at (-8.5, 3.5) {};
		\node [style=none] (143) at (-8.5, 2.5) {};
		\node [style=none] (163) at (-12, 0.5) {};
		\node [style=none] (164) at (-12, -1) {};
		\node [style=none] (165) at (-11.25, 1) {};
		\node [style=none] (166) at (-11.25, 1) {$A$};
		\node [style=none] (167) at (-11.25, -0.5) {};
		\node [style=none] (168) at (-11.25, -0.5) {$B$};
		\node [style=none] (169) at (-10, 0.5) {};
		\node [style=none] (170) at (-10, -1) {};
		\node [style=none] (171) at (-5, 3) {};
		\node [style=none] (172) at (-5, 0.5) {};
		\node [style=none] (173) at (-5, -1) {};
		\node [style=none] (174) at (-9, 6) {};
		\node [style=none] (175) at (-5, 6) {};
		\node [style=conode] (196) at (-10, 4.75) {};
		\node [style=none] (197) at (-8.5, 3.5) {};
		\node [style=none] (198) at (-5, 3) {};
		\node [style=none] (199) at (-5, 0.5) {};
		\node [style=none] (200) at (-5, -1) {};
		\node [style=none] (201) at (-4.25, 3.5) {};
		\node [style=none] (202) at (-4.25, 3.5) {$P$};
		\node [style=none] (203) at (-4.25, 1) {};
		\node [style=none] (204) at (-4.25, 1) {$A$};
		\node [style=none] (205) at (-4.25, -0.5) {};
		\node [style=none] (206) at (-4.25, -0.5) {$B$};
		\node [style=conode] (207) at (-3, 1.75) {};
		\node [style=none] (208) at (-3, 0.5) {};
		\node [style=none] (209) at (-3, -1) {};
		\node [style=medium box] (210) at (0, 0) {$\rdaStep{}_f$};
		\node [style=none] (211) at (-1.5, 0) {};
		\node [style=none] (212) at (-1.5, 0.5) {};
		\node [style=none] (213) at (-1.5, -0.5) {};
		\node [style=none] (214) at (2, 0) {};
		\node [style=none] (215) at (-2, 3) {};
		\node [style=none] (216) at (2, 3) {};
		\node [style=conode] (217) at (-3, 1.75) {};
		\node [style=none] (218) at (-1.5, 0.5) {};
		\node [style=none] (219) at (4.5, -2.5) {};
		\node [style=none] (220) at (4.5, -5) {};
		\node [style=none] (221) at (4.5, -6.5) {};
		\node [style=none] (222) at (5.25, -2) {};
		\node [style=none] (223) at (5.25, -2) {$P$};
		\node [style=none] (224) at (5.25, -4.5) {};
		\node [style=none] (225) at (5.25, -4.5) {$A$};
		\node [style=none] (226) at (5.25, -6) {};
		\node [style=none] (227) at (5.25, -6) {$B$};
		\node [style=conode] (228) at (6.5, -3.75) {};
		\node [style=none] (229) at (6.5, -5) {};
		\node [style=none] (230) at (6.5, -6.5) {};
		\node [style=medium box] (231) at (9.5, -5.5) {$\rdaStep{}_f$};
		\node [style=none] (232) at (8, -5.5) {};
		\node [style=none] (233) at (8, -5) {};
		\node [style=none] (234) at (8, -6) {};
		\node [style=none] (235) at (11.5, -5.5) {};
		\node [style=none] (236) at (7.5, -2.5) {};
		\node [style=none] (237) at (12.5, -2.5) {};
		\node [style=conode] (238) at (6.5, -3.75) {};
		\node [style=none] (239) at (8, -5) {};
		\node [style=none] (240) at (11.5, -5.5) {};
		\node [style=none] (241) at (3.5, -1.75) {$\ddots$};
		\node [style=none] (242) at (-12, -5) {};
		\node [style=none] (243) at (-12, -6.5) {};
		\node [style=none] (244) at (-11.25, -4.5) {};
		\node [style=none] (245) at (-11.25, -4.5) {$A$};
		\node [style=none] (246) at (-11.25, -6) {};
		\node [style=none] (247) at (-11.25, -6) {$B$};
		\node [style=none] (248) at (-10, -5) {};
		\node [style=none] (249) at (-10, -6.5) {};
		\node [style=none] (250) at (-5, -5) {};
		\node [style=none] (251) at (-5, -6.5) {};
		\node [style=none] (252) at (-5, -5) {};
		\node [style=none] (253) at (-5, -6.5) {};
		\node [style=none] (254) at (-11.25, -2.75) {$\vdots$};
		\node [style=none] (255) at (2.75, -0.75) {};
		\node [style=none] (256) at (12.5, 3) {};
		\node [style=none] (257) at (12.5, 6) {};
		\node [style=none] (258) at (12.5, 0.25) {$\vdots$};
		\node [style=none] (260) at (12.5, -5.5) {};
		\node [style=none] (261) at (-13, 3.5) {$x_1$};
		\node [style=none] (262) at (-13, 2) {$y_1$};
		\node [style=none] (263) at (14, 6) {};
		\node [style=none] (264) at (14, 6) {$\theta_0$};
		\node [style=none] (265) at (14, 3) {};
		\node [style=none] (266) at (14, 3) {$\theta_1$};
		\node [style=none] (267) at (14, -2.5) {$\theta_{N-1}$};
		\node [style=none] (268) at (14, -5.5) {$\theta_N$};
		\node [style=none] (269) at (-13, 0.5) {$x_2$};
		\node [style=none] (270) at (-13, -1) {$y_2$};
		\node [style=none] (271) at (-13, -5) {$x_N$};
		\node [style=none] (272) at (-13, -6.5) {$y_N$};
		\node [style=none] (273) at (-13, 6) {$\theta_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=0.75] (126.center) to (136);
		\draw (137.center) to (127.center);
		\draw (128.center) to (138.center);
		\draw [in=0, out=180] (140.center) to (137.center);
		\draw [in=0, out=-180] (143.center) to (138.center);
		\draw (169.center) to (163.center);
		\draw (164.center) to (170.center);
		\draw (139) to (171.center);
		\draw (169.center) to (172.center);
		\draw (173.center) to (170.center);
		\draw [in=180, out=45, looseness=0.75] (136) to (174.center);
		\draw (174.center) to (175.center);
		\draw [in=-180, out=-45, looseness=0.75] (196) to (197.center);
		\draw [in=-180, out=0, looseness=0.75] (198.center) to (207);
		\draw (208.center) to (199.center);
		\draw (200.center) to (209.center);
		\draw [in=0, out=180] (211.center) to (208.center);
		\draw [in=0, out=-180] (213.center) to (209.center);
		\draw (210) to (214.center);
		\draw [in=180, out=45, looseness=0.75] (207) to (215.center);
		\draw (215.center) to (216.center);
		\draw [in=-180, out=-45, looseness=0.75] (217) to (218.center);
		\draw [in=-180, out=-45, looseness=0.75] (219.center) to (228);
		\draw (229.center) to (220.center);
		\draw (221.center) to (230.center);
		\draw [in=0, out=180] (232.center) to (229.center);
		\draw [in=0, out=-180] (234.center) to (230.center);
		\draw (231) to (235.center);
		\draw [in=180, out=45, looseness=0.75] (228) to (236.center);
		\draw (236.center) to (237.center);
		\draw [in=-180, out=-45, looseness=0.75] (238) to (239.center);
		\draw (248.center) to (242.center);
		\draw (243.center) to (249.center);
		\draw (248.center) to (250.center);
		\draw (251.center) to (249.center);
		\draw [in=120, out=0] (214.center) to (255.center);
		\draw (175.center) to (257.center);
		\draw (256.center) to (216.center);
		\draw (260.center) to (240.center);
		\draw (252.center) to (220.center);
		\draw (221.center) to (253.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rda-step.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (46) at (-7, 3) {};
		\node [style=none] (47) at (-7, 1) {};
		\node [style=conode] (48) at (-8, 2) {};
		\node [style=conode] (49) at (-8, 2) {};
		\node [style=none] (50) at (-7, 3) {};
		\node [style=none] (51) at (-7, 1) {};
		\node [style=none] (52) at (-10, 2) {};
		\node [style=none] (53) at (-7, 0) {};
		\node [style=none] (54) at (-7, -2) {};
		\node [style=conode] (55) at (-8, -1) {};
		\node [style=conode] (56) at (-8, -1) {};
		\node [style=none] (57) at (-7, 0) {};
		\node [style=none] (58) at (-7, -2) {};
		\node [style=none] (59) at (-10, -1) {};
		\node [style=none] (60) at (-6, 0) {};
		\node [style=none] (61) at (-5, 1) {};
		\node [style=none] (62) at (-5, 0) {};
		\node [style=none] (63) at (-6, 1) {};
		\node [style=none] (64) at (-5, -2) {};
		\node [style=none] (66) at (-10, -3) {};
		\node [style=none] (67) at (-5, -3) {};
		\node [style=none] (68) at (-5, 4) {};
		\node [style=none] (69) at (-5, 2) {};
		\node [style=conode] (70) at (-6, 3) {};
		\node [style=conode] (71) at (-6, 3) {};
		\node [style=none] (72) at (-5, 4) {};
		\node [style=none] (73) at (-5, 2) {};
		\node [style=none] (74) at (-7, 3) {};
		\node [style=none] (77) at (-9.5, 2.5) {$P$};
		\node [style=none] (79) at (-9.5, -0.5) {$A$};
		\node [style=none] (81) at (-9.5, -2.5) {$B$};
		\node [style=medium box] (82) at (-1.5, -1) {$f$};
		\node [style=none] (83) at (-3.5, 0) {};
		\node [style=none] (84) at (-3.5, -2) {};
		\node [style=none] (85) at (-2, -1.25) {};
		\node [style=none] (86) at (-2, -0.75) {};
		\node [style=none] (87) at (1, -1) {};
		\node [style=none] (88) at (1, -3) {};
		\node [style=conode] (89) at (2, -2) {};
		\node [style=conode] (90) at (2, -2) {};
		\node [style=none] (91) at (1, -1) {};
		\node [style=none] (92) at (1, -3) {};
		\node [style=none] (93) at (3, -2) {};
		\node [style=none] (94) at (-1, -1) {};
		\node [style=none] (95) at (-1, -3) {};
		\node [style=medium box] (96) at (6, 1) {$R[f]$};
		\node [style=none] (97) at (5, 1) {};
		\node [style=none] (98) at (5, 1.5) {};
		\node [style=none] (99) at (6.5, 1.25) {};
		\node [style=none] (100) at (5, 0.5) {};
		\node [style=none] (101) at (3, 2) {};
		\node [style=none] (102) at (8.5, 4) {};
		\node [style=none] (103) at (8.5, 2) {};
		\node [style=conode] (104) at (9.5, 3) {};
		\node [style=conode] (105) at (9.5, 3) {};
		\node [style=none] (106) at (8.5, 4) {};
		\node [style=none] (107) at (8.5, 2) {};
		\node [style=none] (108) at (10.5, 3) {};
		\node [style=none] (109) at (6.5, 4) {};
		\node [style=none] (110) at (6.5, 0.75) {};
		\node [style=conode] (111) at (9, 0.75) {};
		\node [style=none] (112) at (7.75, 1.25) {};
		\node [style=none] (113) at (8.5, 0.25) {$A$};
		\node [style=none] (114) at (8.5, 2.5) {$P$};
		\node [style=none] (115) at (8.5, 4.5) {$P$};
		\node [style=none] (116) at (-4.5, 0.5) {};
		\node [style=none] (117) at (-4.5, -4.5) {};
		\node [style=none] (118) at (2.5, -4.5) {};
		\node [style=none] (119) at (2.5, 0.5) {};
		\node [style=none] (120) at (-1, -4) {Model error};
		\node [style=none] (121) at (3.5, 5.5) {};
		\node [style=none] (122) at (3.5, -3.5) {};
		\node [style=none] (123) at (11.5, -3.5) {};
		\node [style=none] (124) at (11.5, 5.5) {};
		\node [style=none] (125) at (7.5, -2.5) {Updated parameters};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (50.center) to (49);
		\draw [bend left] (51.center) to (49);
		\draw (49) to (52.center);
		\draw [bend right] (57.center) to (56);
		\draw [bend left] (58.center) to (56);
		\draw (56) to (59.center);
		\draw (51.center) to (63.center);
		\draw [in=-180, out=0, looseness=0.75] (63.center) to (62.center);
		\draw [in=0, out=-180, looseness=0.75] (61.center) to (60.center);
		\draw (60.center) to (57.center);
		\draw (64.center) to (58.center);
		\draw (66.center) to (67.center);
		\draw [bend right] (72.center) to (71);
		\draw [bend left] (73.center) to (71);
		\draw (71) to (74.center);
		\draw (50.center) to (74.center);
		\draw [in=-180, out=0, looseness=0.75] (83.center) to (86.center);
		\draw [in=-180, out=0, looseness=0.75] (84.center) to (85.center);
		\draw [bend left] (91.center) to (90);
		\draw [bend right] (92.center) to (90);
		\draw (90) to (93.center);
		\draw (94.center) to (91.center);
		\draw (95.center) to (67.center);
		\draw [in=-180, out=0] (95.center) to (92.center);
		\draw (64.center) to (84.center);
		\draw (62.center) to (83.center);
		\draw [in=180, out=0, looseness=0.75] (93.center) to (100.center);
		\draw (61.center) to (97.center);
		\draw (101.center) to (73.center);
		\draw [in=180, out=0] (101.center) to (98.center);
		\draw [bend left] (106.center) to (105);
		\draw [bend right] (107.center) to (105);
		\draw (105) to (108.center);
		\draw (109.center) to (72.center);
		\draw [in=-180, out=0] (109.center) to (106.center);
		\draw (110.center) to (111);
		\draw (112.center) to (99.center);
		\draw [in=-180, out=0, looseness=0.75] (112.center) to (107.center);
		\draw [style=separator] (119.center) to (118.center);
		\draw [style=separator] (118.center) to (117.center);
		\draw [style=separator] (117.center) to (116.center);
		\draw [style=separator] (116.center) to (119.center);
		\draw [style=separator] (121.center) to (122.center);
		\draw [style=separator] (124.center) to (123.center);
		\draw [style=separator] (123.center) to (122.center);
		\draw [style=separator] (121.center) to (124.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewriting-factorisation-l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, -0.5) {$l$};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=medium box] (2) at (-2, 0) {$c_L$};
		\node [style=medium box] (3) at (2, 0) {$c_R$};
		\node [style=none] (4) at (-1.5, 0.5) {};
		\node [style=none] (5) at (-1.5, -0.5) {};
		\node [style=none] (6) at (1.5, 0.5) {};
		\node [style=none] (7) at (1.5, -0.5) {};
		\node [style=none] (8) at (3.5, 0) {};
		\node [style=none] (9) at (-3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (2);
		\draw (3) to (8.center);
		\draw (1.center) to (6.center);
		\draw (4.center) to (1.center);
		\draw (5.center) to (0);
		\draw (0) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewriting-factorisation-r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, -0.5) {$r$};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=medium box] (2) at (-2, 0) {$c_L$};
		\node [style=medium box] (3) at (2, 0) {$c_R$};
		\node [style=none] (4) at (-1.5, 0.5) {};
		\node [style=none] (5) at (-1.5, -0.5) {};
		\node [style=none] (6) at (1.5, 0.5) {};
		\node [style=none] (7) at (1.5, -0.5) {};
		\node [style=none] (8) at (3.5, 0) {};
		\node [style=none] (9) at (-3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (2);
		\draw (3) to (8.center);
		\draw (1.center) to (6.center);
		\draw (4.center) to (1.center);
		\draw (5.center) to (0);
		\draw (0) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ring-property-0x-is-x.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1) {};
		\node [style=none] (1) at (-4, -1) {};
		\node [style=conode] (2) at (-3, 0) {};
		\node [style=node] (3) at (-3, 0) {};
		\node [style=none] (4) at (-4, 1) {};
		\node [style=none] (5) at (-4, -1) {};
		\node [style=none] (6) at (-2, 0) {};
		\node [style=conode] (7) at (-5.5, -1) {};
		\node [style=conode] (8) at (-5.5, -1) {};
		\node [style=none] (9) at (-4, -1) {};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=conode] (11) at (5, 0) {};
		\node [style=conode] (12) at (5, 0) {};
		\node [style=none] (13) at (6.5, 0) {};
		\node [style=conode] (14) at (3.5, 0) {};
		\node [style=none] (15) at (2, 0) {};
		\node [style=none] (16) at (-5.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (4.center) to (3);
		\draw [bend right] (5.center) to (3);
		\draw (3) to (6.center);
		\draw (8) to (9.center);
		\draw (12) to (13.center);
		\draw (14) to (15.center);
		\draw (16.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zero-morphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=conode] (10) at (0.75, 0) {};
		\node [style=conode] (11) at (0.75, 0) {};
		\node [style=none] (12) at (2.25, 0) {};
		\node [style=none] (13) at (2, 0.5) {$b$};
		\node [style=conode] (14) at (-0.75, 0) {};
		\node [style=conode] (15) at (-0.75, 0) {};
		\node [style=none] (16) at (-2.25, 0) {};
		\node [style=none] (17) at (-2, 0.5) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (12.center);
		\draw (15) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

